Rhombus Tilings of a Hexagon with Two Triangles Missing on the Symmetry Axis

We compute the number of rhombus tilings of a hexagon with sides n, n, N, n, n, N, where two triangles on the symmetry axis touching in one vertex are removed. The case of the common vertex being the center of the hexagon solves a problem posed by Propp.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
#1\space neg rotate
neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto
